Formal Verification of Safety Properties Using Interpolation and k-induction

This technical report presents implementation of two symbolic model checking algorithms that use SAT/SMT Solvers, namely interpolation based model checking and k-induction based model checking. We also do a comparative analysis of these two model checking algorithms.

==> fig1.tex <==
\begin{tikzpicture}[->, node distance=3cm, auto]
\node[state](A){$S_1$};
\node[state](B)[right of =A]{$S_0$};
\node[state](C)[right of =B]{$S_2$};
\node[initial,state](D)[below of =B]{$S_3$};

\path (A) edge [bend left] (B)
    (B) edge [bend left] (C)
    (C) edge [bend left] (B)
    (B) edge [bend left] (A)
    (D) edge (B);
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[->, node distance=3cm, auto]
\node[state](A) {$S_0$};
\node[state](B)[right of =A] {$S_1$};
\node[state](C)[right of =B] {$S_2$};
\node[state](D)[right of =C] {$S_3$};
\node[state](E)[right of =D] {$S_4$};
\node[initial, initial text=start,state](F)[below of= C] {$S_5$};

\path (A) edge (B)
    (B) edge (C)
    (B) edge [bend left] (D)
    (C) edge (D)
    (C) edge (F)
    (D) edge (E)
    (E) edge [bend right] (A)
    (F) edge (A);


\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}[->, node distance=3cm, auto]
\node[initial, state](A){$S_0$};
\node[state](B)[right of =A]{$S_1$};
\node[state](C)[below of =A]{$S_3$};
\node[state](D)[below of =B]{$S_2$};

\path (A) edge [bend left] (B)
    (B) edge [bend left] (D)
    (D) edge [bend left] (C)
    (C) edge [bend left] (B)
    (C) edge [loop below] (C);
\end{tikzpicture}
